Completely positive projections and biproducts

The recently introduced CP*-construction unites quantum channels and classical systems, subsuming the earlier CPM-construction in categorical quantum mechanics. We compare this construction to two earlier attempts at solving this problem: freely adding biproducts to CPM, and freely splitting idempotents in CPM. The CP*-construction embeds the former, and embeds into the latter, but neither embedding is an equivalence in general.

==> figures/action_abbrev.tikz <==
\begin{tikzpicture}[dotpic,scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-3.75, -0) {$:=$};
		\node [style=white dot] (5) at (-1, -0) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-5.5, -1) {};
		\node [style=white dot] (8) at (-5.5, -0) {};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=none] (10) at (-6.25, 1) {};
		\node [style=white dot] (11) at (9, -0) {};
		\node [style=none] (12) at (8.5, 0.75) {};
		\node [style=none] (13) at (7.5, 0.75) {};
		\node [style=none] (14) at (6.25, -0) {$:=$};
		\node [style=white dot] (15) at (4.5, -0) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (9.75, 1) {};
		\node [style=none] (18) at (9, -1) {};
		\node [style=none] (19) at (5.25, -1) {};
		\node [style=none] (20) at (7.5, -1) {};
		\node [style=none] (21) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-15, out=90] (1.center) to (5);
		\draw [style=diredge] (5) to (0.center);
		\draw (6.center) to (2.center);
		\draw [style=diredge, in=-165, out=90] (3.center) to (5);
		\draw [in=-90, out=-90, looseness=1.25] (2.center) to (3.center);
		\draw [style=diredge] (7.center) to (8);
		\draw [style=diredge, bend right] (10.center) to (8);
		\draw [style=diredge, bend right] (8) to (9.center);
		\draw [style=diredge, in=-90, out=15] (11) to (17.center);
		\draw [style=diredge] (18.center) to (11);
		\draw [style=diredge] (13.center) to (20.center);
		\draw [in=-90, out=165] (11) to (12.center);
		\draw [in=90, out=90, looseness=1.25] (12.center) to (13.center);
		\draw [style=diredge] (15) to (16.center);
		\draw [style=diredge, bend right] (15) to (21.center);
		\draw [style=diredge, bend right] (19.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cap_cup.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.25, -0.25) {};
		\node [style=white dot] (1) at (-2.75, -0) {};
		\node [style=white dot] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=none] (4) at (-4.75, 0.5) {};
		\node [style=none] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-4, -0) {$:=$};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=white dot] (9) at (2.75, 0) {};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=none] (11) at (1.5, 0) {$:=$};
		\node [style=white dot] (12) at (0.25, 0.25) {};
		\node [style=white dot] (13) at (2.75, 0.75) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (5.5, -0) {};
		\node [style=white dot] (17) at (6, -0.75) {};
		\node [style=none] (18) at (7.5, -0) {};
		\node [style=white dot] (19) at (7, 0.75) {};
		\node [style=none] (20) at (6.5, -0) {};
		\node [style=none] (21) at (5.5, 0.75) {};
		\node [style=none] (22) at (7.5, -0.75) {};
		\node [style=none] (23) at (9, 0.75) {};
		\node [style=none] (24) at (9, -0.75) {};
		\node [style=none] (25) at (8.25, -0) {$=$};
		\node [style=white dot] (26) at (12, -0.75) {};
		\node [style=none] (27) at (11.5, -0) {};
		\node [style=white dot] (28) at (11, 0.75) {};
		\node [style=none] (29) at (12.5, -0) {};
		\node [style=none] (30) at (10.5, -0) {};
		\node [style=none] (31) at (10.5, -0.75) {};
		\node [style=none] (32) at (12.5, 0.75) {};
		\node [style=none] (33) at (9.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=165, looseness=1.25] (0) to (3.center);
		\draw [style=diredge, in=-90, out=15, looseness=1.25] (0) to (4.center);
		\draw [style=diredge] (2) to (1);
		\draw [style=diredge, bend left=15] (1) to (5.center);
		\draw [style=diredge, bend right=15] (1) to (6.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (15.center) to (12);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (14.center) to (12);
		\draw [style=diredge] (9) to (13);
		\draw [style=diredge, bend left=15] (10.center) to (9);
		\draw [style=diredge, bend right=15] (8.center) to (9);
		\draw [in=-90, out=165, looseness=1.25] (17) to (16.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (20.center) to (19);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (18.center) to (19);
		\draw [style=diredge] (16.center) to (21.center);
		\draw (22.center) to (18.center);
		\draw [style=diredge] (24.center) to (23.center);
		\draw [in=-90, out=15, looseness=1.25] (17) to (20.center);
		\draw [in=-90, out=15, looseness=1.25] (26) to (29.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (27.center) to (28);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (30.center) to (28);
		\draw [style=diredge] (29.center) to (32.center);
		\draw (31.center) to (30.center);
		\draw [in=-90, out=165, looseness=1.25] (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/central.tikz <==
\begin{tikzpicture}[dotpic,scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=square box] (2) at (-3.5, -0.25) {$z$};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {$=$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=white dot] (9) at (0, 0) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=square box] (13) at (0, 0.725) {$z$};
		\node [style=none] (14) at (2.25, -0.25) {};
		\node [style=white dot] (15) at (2.75, 0.5) {};
		\node [style=square box] (16) at (3.25, -0.25) {$z$};
		\node [style=none] (17) at (3.25, -1) {};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (19) at (2.75, 1.5) {};
		\node [style=none] (20) at (1.25, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rdiredge, in=90, out=-154] (0) to (2);
		\draw [style=rdiredge, in=90, out=-30] (0) to (3.center);
		\draw [style=rdiredge, in=90, out=-154] (9) to (6.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (10.center);
		\draw [style=rdiredge, in=90, out=-30] (9) to (5.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (7.center);
		\draw [style=none] (8.center) to (3.center);
		\draw [style=diredge] (1.center) to (2);
		\draw [style=diredge] (0) to (11.center);
		\draw [style=diredge] (9) to (13);
		\draw [style=diredge] (13) to (12.center);
		\draw [style=rdiredge, in=90, out=-26] (15) to (16);
		\draw [style=rdiredge, in=90, out=-150] (15) to (14.center);
		\draw [style=none] (18.center) to (14.center);
		\draw [style=diredge] (17.center) to (16);
		\draw [style=diredge] (15) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/choieffros.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0, 0.65) {};
		\node [style=none] (7) at (0, 1.15) {};
		\node [style=none] (8) at (-0.75, -1.15) {};
		\node [style=none] (9) at (-0.75, -1.75) {};
		\node [style=none] (10) at (0.75, -1.15) {};
		\node [style=none] (11) at (0.75, -1.75) {};
		\node [style=wide white point] (12) at (-0.75, -0.9) {};
		\node [style=wide white point] (13) at (0.75, -0.9) {};
		\node [style=wide white copoint] (14) at (0, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6.center) to (7.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (2.center) to (0.center);
		\draw [style=diredge, in=-90, out=90] (4.center) to (5.center);
		\draw [style=diredge, bend left=90] (3.center) to (1.center);
		\draw [style=diredge] (9.center) to (8.center);
		\draw [style=diredge] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpm.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=square box, minimum width=1.5cm, minimum height=0.75 cm] (1) at (-2, -0) {$f$};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-2.75, 2) {};
		\node [style=none] (4) at (-1.25, -2) {};
		\node [style=none] (5) at (-2.75, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (6) at (2, -0) {$g_*$};
		\node [style=none] (7) at (4.5, -0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (2, -1.75) {};
		\node [style=none] (10) at (4.5, -1.75) {};
		\node [style=none] (11) at (5, 0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (1.5, 2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (15) at (4.5, -0) {$g$};
		\node [style=none] (16) at (2.5, 0.75) {};
		\node [style=none] (17) at (4, 0.75) {};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style=none] (19) at (-2.75, 0.75) {};
		\node [style=none] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (10.center) to (7.center);
		\draw [style=diredge] (11.center) to (13.center);
		\draw [style=diredge] (8.center) to (9.center);
		\draw [style=diredge] (14.center) to (12.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (17.center) to (16.center);
		\draw [style=diredge] (3.center) to (19.center);
		\draw [style=diredge] (4.center) to (20.center);
		\draw [style=diredge] (18.center) to (2.center);
		\draw [style=diredge] (21.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_condition.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=square box] (1) at (-2, -0) {$f$};
		\node [style=black dot] (2) at (-2, 1) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=none] (4) at (-2.75, 2) {};
		\node [style=white dot] (5) at (-2, -1) {};
		\node [style=none] (6) at (-1.25, -2) {};
		\node [style=none] (7) at (-2.75, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (8) at (2, -0) {$g_*$};
		\node [style=none] (9) at (4.5, -0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (2, -1.75) {};
		\node [style=none] (12) at (4.5, -1.75) {};
		\node [style=none] (13) at (5, 0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (1.5, 2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (17) at (4.5, -0) {$g$};
		\node [style=none] (18) at (2.5, 0.75) {};
		\node [style=none] (19) at (4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge, bend right] (4.center) to (2);
		\draw [style=diredge, bend right] (2) to (3.center);
		\draw [style=diredge, bend right] (5) to (7.center);
		\draw [style=diredge, bend right] (6.center) to (5);
		\draw [style=diredge] (5) to (1);
		\draw [style=diredge] (12.center) to (9.center);
		\draw [style=diredge] (13.center) to (15.center);
		\draw [style=diredge] (10.center) to (11.center);
		\draw [style=diredge] (16.center) to (14.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_into_split.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {$=$};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=square box] (2) at (-2.25, 0) {$f$};
		\node [style=none] (3) at (-3, 2) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=white dot] (5) at (-2.25, -1) {};
		\node [style=black dot] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=square box, minimum width=1 cm] (8) at (-5.25, 0) {$h$};
		\node [style=none] (9) at (-4.5, -0.5) {};
		\node [style=none] (10) at (-6, 2) {};
		\node [style=none] (11) at (-4.5, -2) {};
		\node [style=none] (12) at (-6, 0.5) {};
		\node [style=none] (13) at (0, 0) {$\Longleftrightarrow$};
		\node [style=none] (14) at (4.5, 0) {$=$};
		\node [style=square box, minimum width=1 cm] (15) at (6, 0) {$h$};
		\node [style=white dot] (16) at (6, -2) {};
		\node [style=none] (17) at (5.25, -2.75) {};
		\node [style=none] (18) at (6.75, -2.75) {};
		\node [style=none] (19) at (6.75, -0.5) {};
		\node [style=white dot] (20) at (6, -1.25) {};
		\node [style=none] (21) at (5.25, -0.5) {};
		\node [style=none] (22) at (6.75, 0.5) {};
		\node [style=none] (23) at (6.75, 2.75) {};
		\node [style=none] (24) at (5.25, 0.5) {};
		\node [style=none] (25) at (5.25, 2.75) {};
		\node [style=black dot] (26) at (6, 2) {};
		\node [style=black dot] (27) at (6, 1.25) {};
		\node [style=none] (28) at (-6, -2) {};
		\node [style=none] (29) at (-6, -0.5) {};
		\node [style=none] (30) at (-4.5, 0.5) {};
		\node [style=none] (31) at (-4.5, 2) {};
		\node [style=none] (32) at (3.5, 2) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (3.5, 0.5) {};
		\node [style=none] (35) at (3.5, -0.5) {};
		\node [style=none] (36) at (2, -2) {};
		\node [style=none] (37) at (2, 2) {};
		\node [style=none] (38) at (3.5, -2) {};
		\node [style=none] (39) at (2, -0.5) {};
		\node [style=square box, minimum width=1 cm] (40) at (2.75, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (6);
		\draw [style=diredge, bend right, looseness=1.00] (3.center) to (6);
		\draw [style=diredge, bend right, looseness=1.00] (6) to (4.center);
		\draw [style=diredge, bend right, looseness=1.00] (5) to (7.center);
		\draw [style=diredge, bend right, looseness=1.00] (1.center) to (5);
		\draw [style=diredge] (5) to (2);
		\draw [style=diredge] (10.center) to (12.center);
		\draw [style=diredge] (11.center) to (9.center);
		\draw [style=diredge, bend right, looseness=1.00] (16) to (17.center);
		\draw [style=diredge, bend right, looseness=1.00] (18.center) to (16);
		\draw [style=diredge, bend right, looseness=1.00] (21.center) to (20);
		\draw [style=diredge, bend right, looseness=1.00] (20) to (19.center);
		\draw [style=diredge] (16) to (20);
		\draw [style=diredge, bend right, looseness=1.00] (27) to (24.center);
		\draw [style=diredge, bend right, looseness=1.00] (22.center) to (27);
		\draw [style=diredge, bend right, looseness=1.00] (25.center) to (26);
		\draw [style=diredge, bend right, looseness=1.00] (26) to (23.center);
		\draw [style=diredge] (27) to (26);
		\draw [style=diredge] (29.center) to (28.center);
		\draw [style=diredge] (30.center) to (31.center);
		\draw [style=diredge] (37.center) to (33.center);
		\draw [style=diredge] (38.center) to (35.center);
		\draw [style=diredge] (39.center) to (36.center);
		\draw [style=diredge] (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fa_axioms.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3) {};
		\node [style=white dot] (1) at (3, 1.25) {};
		\node [style=white dot] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-6.75, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=white dot] (5) at (-1.5, 2) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=white dot] (7) at (2.5, 2) {};
		\node [style=none] (8) at (1.25, 2) {$=$};
		\node [style=none] (9) at (-10.5, 0.75) {};
		\node [style=white dot] (10) at (-10, 1.5) {};
		\node [style=none] (11) at (-8.75, 0.75) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (-9.5, 3) {};
		\node [style=none] (14) at (-0.25, 2) {$=$};
		\node [style=none] (15) at (2.5, 3) {};
		\node [style=none] (16) at (-6, 0.75) {};
		\node [style=white dot] (17) at (-6, 2.25) {};
		\node [style=white dot] (18) at (-5.5, 1.5) {};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=none] (20) at (-7.75, 2) {$=$};
		\node [style=white dot] (21) at (-9.5, 2.25) {};
		\node [style=none] (22) at (-9.5, 0.75) {};
		\node [style=none] (23) at (-5, 0.75) {};
		\node [style=none] (24) at (-1.5, 3) {};
		\node [style=none] (25) at (9.5, 3) {};
		\node [style=none] (26) at (6.5, 3) {};
		\node [style=none] (27) at (6, 0.75) {};
		\node [style=none] (28) at (8.5, 3) {};
		\node [style=none] (29) at (8.5, 0.75) {};
		\node [style=white dot] (30) at (9, 2.25) {};
		\node [style=none] (31) at (5.5, 3) {};
		\node [style=none] (32) at (7.75, 2) {$=$};
		\node [style=none] (33) at (7, 0.75) {};
		\node [style=white dot] (34) at (6.5, 2.25) {};
		\node [style=none] (35) at (9.5, 0.75) {};
		\node [style=white dot] (36) at (6, 1.5) {};
		\node [style=white dot] (37) at (9, 1.5) {};
		\node [style=none] (38) at (11.5, 3) {};
		\node [style=none] (39) at (12.5, 3) {};
		\node [style=none] (40) at (10.25, 2) {$=$};
		\node [style=none] (41) at (11, 0.75) {};
		\node [style=white dot] (42) at (12, 1.5) {};
		\node [style=white dot] (43) at (11.5, 2.25) {};
		\node [style=none] (44) at (12, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (21) to (13.center);
		\draw [style=diredge, in=-135, out=90] (10) to (21);
		\draw [style=diredge, in=-45, out=90] (22.center) to (10);
		\draw [style=diredge, in=-135, out=90] (9.center) to (10);
		\draw [style=diredge, in=-45, out=90, looseness=1.25] (11.center) to (21);
		\draw [style=diredge] (17) to (19.center);
		\draw [style=diredge, in=-30, out=90] (18) to (17);
		\draw [style=diredge, in=-124, out=75] (16.center) to (18);
		\draw [style=diredge, in=-45, out=90] (23.center) to (18);
		\draw [style=diredge, in=-150, out=90, looseness=1.25] (3.center) to (17);
		\draw [style=diredge] (5) to (24.center);
		\draw [style=diredge, in=-135, out=90] (2) to (5);
		\draw [style=diredge, in=-45, out=90, looseness=1.25] (12.center) to (5);
		\draw [style=diredge] (7) to (15.center);
		\draw [style=diredge, in=-45, out=90] (1) to (7);
		\draw [style=diredge, in=-135, out=90, looseness=1.25] (6.center) to (7);
		\draw [style=diredge] (4.center) to (0.center);
		\draw [style=diredge] (34) to (26.center);
		\draw [style=diredge] (36) to (34);
		\draw [style=diredge] (27.center) to (36);
		\draw [style=diredge, bend left=15] (36) to (31.center);
		\draw [style=diredge, bend right=15] (33.center) to (34);
		\draw [style=diredge, in=-90, out=45] (30) to (25.center);
		\draw [style=diredge] (37) to (30);
		\draw [style=diredge, in=-135, out=90] (29.center) to (37);
		\draw [style=diredge, in=-45, out=90] (35.center) to (37);
		\draw [style=diredge, in=-90, out=135] (30) to (28.center);
		\draw [style=diredge] (43) to (38.center);
		\draw [style=diredge] (42) to (43);
		\draw [style=diredge] (44.center) to (42);
		\draw [style=diredge, bend right=15] (42) to (39.center);
		\draw [style=diredge, bend left=15] (41.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/norm_alt.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=white dot] (5) at (-1.5, 0.75) {};
		\node [style=white dot] (6) at (-1.5, -0.75) {};
		\node [style=white norm] (7) at (-2, -0) {};
		\node [style=white norm] (8) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (1.center);
		\draw [style=diredge] (5) to (2.center);
		\draw [style=diredge] (3.center) to (6);
		\draw [style=diredge, in=-90, out=30] (6) to (8);
		\draw [style=diredge, in=-30, out=90] (8) to (5);
		\draw [style=diredge, in=90, out=-150] (5) to (7);
		\draw [style=diredge, in=150, out=-90] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/normal.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {$=$};
		\node [style=none] (1) at (-4.75, 2) {};
		\node [style=black dot] (2) at (-5.5, 1) {};
		\node [style=none] (3) at (-4.75, -2) {};
		\node [style=none] (4) at (-6.25, -2) {};
		\node [style=none] (5) at (-6.25, 2) {};
		\node [style=white dot] (6) at (-5.5, -1) {};
		\node [style=none] (7) at (8.5, 0) {$=$};
		\node [style=white dot] (8) at (-2, -1) {};
		\node [style=none] (9) at (-1.25, -2) {};
		\node [style=none] (10) at (-2.75, -2) {};
		\node [style=white dot] (11) at (-2, 0) {};
		\node [style=none] (12) at (-2.75, 1) {};
		\node [style=white norm] (13) at (-1.25, 1) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (-1.25, 2) {};
		\node [style=none] (16) at (-2.75, 2) {};
		\node [style=none] (17) at (3, -1.75) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=white dot] (20) at (1.25, -0.5) {};
		\node [style=white dot] (21) at (3, -0.5) {};
		\node [style=none] (22) at (1.25, -1.75) {};
		\node [style=none] (23) at (1.25, 2) {};
		\node [style=none] (24) at (4.25, 0) {$=$};
		\node [style=none] (25) at (7.5, 2) {};
		\node [style=white dot] (26) at (5.5, -0.5) {};
		\node [style=none] (27) at (7.5, -1.75) {};
		\node [style=none] (28) at (5.5, 2) {};
		\node [style=white dot] (29) at (7.5, -0.5) {};
		\node [style=none] (30) at (5.5, -1.75) {};
		\node [style=white norm] (31) at (6.5, 0.25) {};
		\node [style=white dot] (32) at (9.75, -0.5) {};
		\node [style=none] (33) at (12.25, -1.75) {};
		\node [style=gray norm] (34) at (11.5, 0.25) {};
		\node [style=none] (35) at (9.75, 2) {};
		\node [style=none] (36) at (12.25, 2) {};
		\node [style=none] (37) at (9.75, -1.75) {};
		\node [style=white dot] (38) at (12.25, -0.5) {};
		\node [style=gray norm] (39) at (10.5, 0.25) {};
		\node [style=white norm] (40) at (3, 1) {};
		\node [style=none] (41) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right, looseness=1.00] (5.center) to (2);
		\draw [style=diredge, bend right, looseness=1.00] (2) to (1.center);
		\draw [style=diredge, bend right, looseness=1.00] (6) to (4.center);
		\draw [style=diredge, bend right, looseness=1.00] (3.center) to (6);
		\draw [style=diredge] (6) to (2);
		\draw [style=diredge, bend right, looseness=1.00] (12.center) to (11);
		\draw [style=none, bend right, looseness=1.00] (11) to (13.center);
		\draw [style=diredge, bend right, looseness=1.00] (8) to (10.center);
		\draw [style=diredge, bend right, looseness=1.00] (9.center) to (8);
		\draw [style=diredge] (8) to (11);
		\draw [style=diredge] (16.center) to (12.center);
		\draw [style=diredge] (13.center) to (15.center);
		\draw [style=diredge] (21) to (19.center);
		\draw [style=diredge] (18.center) to (20);
		\draw [style=diredge, bend right=45, looseness=1.00] (21) to (20);
		\draw [style=diredge] (20) to (22.center);
		\draw [style=diredge] (17.center) to (21);
		\draw [style=diredge] (23.center) to (18.center);
		\draw [style=diredge] (29) to (25.center);
		\draw [style=diredge] (26) to (30.center);
		\draw [style=diredge] (27.center) to (29);
		\draw [style=diredge] (28.center) to (26);
		\draw [style=diredge, bend right, looseness=1.00] (29) to (31);
		\draw [style=diredge, bend right, looseness=1.00] (31) to (26);
		\draw [style=diredge] (38) to (36.center);
		\draw [style=diredge] (32) to (37.center);
		\draw [style=diredge] (33.center) to (38);
		\draw [style=diredge] (35.center) to (32);
		\draw [style=diredge, bend right, looseness=1.00] (38) to (34);
		\draw [style=diredge, bend right, looseness=1.00] (39) to (32);
		\draw [style=diredge, bend right=15, looseness=1.00] (34) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/normalisable.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 0.75) {};
		\node [style=square box] (1) at (-2, -0.25) {};
		\node [style=square box] (2) at (-2, -1.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=white dot] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=180, out=90] (0) to (4.center);
		\draw [style=diredge, in=-117, out=90] (1) to (0);
		\draw (2) to (1);
		\draw [style=diredge, in=-75, out=180] (3.center) to (0);
		\draw [in=0, out=0, looseness=1.50] (4.center) to (3.center);
		\draw [style=diredge] (6.center) to (5);
		\draw [style=diredge] (8.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sfa_ident.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0.5) {};
		\node [style=white dot] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (2.5, -0.75) {};
		\node [style=white dot] (8) at (1.25, -0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=white dot] (10) at (2.5, -0) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15] (4.center) to (0);
		\draw [style=diredge, bend right=15] (0) to (5.center);
		\draw [style=diredge, bend right=15] (3.center) to (1);
		\draw [style=diredge, bend right=15] (1) to (2.center);
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge] (11.center) to (8);
		\draw [style=diredge] (8) to (9.center);
		\draw [style=diredge] (7.center) to (10);
		\draw [style=diredge] (10) to (6.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/split_hilb_f.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.25, -1.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (0.25, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.1) {};
		\node [style=none] (7) at (0.75, -0.1) {};
		\node [style=wide white copoint] (8) at (-0.75, -0.35) {};
		\node [style=wide white copoint] (9) at (0.75, -0.35) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=white norm] (12) at (-0.75, 0.5) {};
		\node [style=white norm] (13) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (0.center) to (2.center);
		\draw [style=diredge, in=-90, out=90] (5.center) to (4.center);
		\draw [style=diredge, bend left=90] (1.center) to (3.center);
		\draw [style=diredge] (10.center) to (12);
		\draw [style=diredge] (12) to (6.center);
		\draw [style=diredge] (13) to (11.center);
		\draw [style=diredge] (7.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/split_hilb_fg.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3.75, 0.1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-3.25, 0.1) {};
		\node [style=none] (6) at (-4.25, 1.4) {};
		\node [style=none] (7) at (-2.75, 1.4) {};
		\node [style=wide white copoint] (8) at (-4.25, 1.15) {};
		\node [style=wide white copoint] (9) at (-2.75, 1.15) {};
		\node [style=none] (10) at (-4.25, 3) {};
		\node [style=none] (11) at (-2.75, 3) {};
		\node [style=white norm] (12) at (-4.25, 2.25) {};
		\node [style=white norm] (13) at (-2.75, 2.25) {};
		\node [style=none] (14) at (-6, 0) {$f \circ g =$};
		\node [style=none] (15) at (-4.5, -2) {};
		\node [style=none] (16) at (-4.25, -2.4) {};
		\node [style=none] (17) at (-3.5, -0.75) {};
		\node [style=none] (18) at (-2.5, -2) {};
		\node [style=wide white copoint] (19) at (-3.5, -0.9) {};
		\node [style=none] (20) at (-3.5, -0.25) {};
		\node [style=none] (21) at (-2.75, -3.25) {};
		\node [style=wide white point] (22) at (-3.5, 0) {};
		\node [style=none] (23) at (-2.75, -2.4) {};
		\node [style=none] (24) at (-3, -2) {};
		\node [style=none] (25) at (-3.25, -1) {};
		\node [style=wide white point] (26) at (-2.75, -2.15) {};
		\node [style=wide white point] (27) at (-4.25, -2.15) {};
		\node [style=none] (28) at (-4.25, -3.25) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=none] (30) at (-4, -2) {};
		\node [style=none] (31) at (-1.5, 0) {$=$};
		\node [style=none] (32) at (5.5, 0) {$=F(G(p)).$};
		\node [style=none] (33) at (2.25, -2.4) {};
		\node [style=none] (34) at (1.75, -2.4) {};
		\node [style=wide white copoint] (35) at (2.75, -1.35) {};
		\node [style=none] (36) at (3, -1.5) {};
		\node [style=none] (37) at (1.5, -1.5) {};
		\node [style=none] (38) at (2.75, -1.1) {};
		\node [style=wide white copoint] (39) at (1.25, -1.35) {};
		\node [style=wide white point] (40) at (2, -2.5) {};
		\node [style=none] (41) at (2, -2.75) {};
		\node [style=none] (42) at (2.5, -1.5) {};
		\node [style=none] (43) at (1.25, -1.1) {};
		\node [style=none] (44) at (1, -1.5) {};
		\node [style=none] (45) at (2, 2.5) {};
		\node [style=wide white copoint] (46) at (2, 2.25) {};
		\node [style=none] (47) at (1, 1.25) {};
		\node [style=none] (48) at (2.5, 1.25) {};
		\node [style=none] (49) at (3, 1.25) {};
		\node [style=none] (50) at (2.75, 0.85) {};
		\node [style=wide white point] (51) at (2.75, 1.1) {};
		\node [style=none] (52) at (2.25, 2.15) {};
		\node [style=none] (53) at (1.75, 2.15) {};
		\node [style=none] (54) at (1.25, 0.85) {};
		\node [style=wide white point] (55) at (1.25, 1.1) {};
		\node [style=none] (56) at (1.5, 1.25) {};
		\node [style=white norm] (57) at (2.75, 0.25) {};
		\node [style=white norm] (58) at (2.75, -0.5) {};
		\node [style=none] (59) at (2, -3.25) {};
		\node [style=none] (60) at (2, 3) {};
		\node [style=none] (61) at (-0.25, -3.25) {};
		\node [style=none] (62) at (-0.25, -1) {};
		\node [style=none] (63) at (-0.25, 0.75) {};
		\node [style=none] (64) at (-0.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (0.center) to (2.center);
		\draw [style=diredge, in=-90, out=90] (5.center) to (4.center);
		\draw [style=diredge, bend left=90] (1.center) to (3.center);
		\draw [style=diredge] (10.center) to (12);
		\draw [style=diredge] (12) to (6.center);
		\draw [style=diredge] (13) to (11.center);
		\draw [style=diredge] (7.center) to (13);
		\draw [style=diredge] (17.center) to (20.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (29.center) to (15.center);
		\draw [style=diredge, in=-90, out=90] (18.center) to (25.center);
		\draw [style=diredge, bend left=90] (30.center) to (24.center);
		\draw [style=diredge] (16.center) to (28.center);
		\draw [style=diredge] (21.center) to (23.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (44.center) to (34.center);
		\draw [style=diredge, in=-90, out=90] (33.center) to (36.center);
		\draw [style=diredge, bend left=90] (42.center) to (37.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (53.center) to (47.center);
		\draw [style=diredge, in=-90, out=90] (49.center) to (52.center);
		\draw [style=diredge, bend left=90] (56.center) to (48.center);
		\draw [style=diredge] (38.center) to (58);
		\draw [style=diredge] (58) to (57);
		\draw [style=diredge] (57) to (50.center);
		\draw [style=diredge] (45.center) to (60.center);
		\draw [style=diredge, bend right=90, looseness=1.25] (63.center) to (54.center);
		\draw [style=diredge] (62.center) to (61.center);
		\draw [style=none, bend right=90, looseness=1.25] (43.center) to (62.center);
		\draw [style=none] (63.center) to (64.center);
		\draw [style=diredge] (59.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/split_hilb_g.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0, 0.65) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (-0.75, -1.15) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (0.75, -1.15) {};
		\node [style=none] (11) at (0.75, -1.5) {};
		\node [style=wide white point] (12) at (-0.75, -0.9) {};
		\node [style=wide white point] (13) at (0.75, -0.9) {};
		\node [style=wide white copoint] (14) at (0, 0.4) {};
		\node [style=wide white point] (15) at (0, 1.25) {};
		\node [style=none] (16) at (0.25, 1.4) {};
		\node [style=none] (17) at (-0.25, 1.4) {};
		\node [style=none] (18) at (0.25, 1.75) {};
		\node [style=none] (19) at (-0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6.center) to (7.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (2.center) to (0.center);
		\draw [style=diredge, in=-90, out=90] (4.center) to (5.center);
		\draw [style=diredge, bend left=90] (3.center) to (1.center);
		\draw [style=diredge] (8.center) to (9.center);
		\draw [style=diredge] (11.center) to (10.center);
		\draw [style=diredge] (19.center) to (17.center);
		\draw [style=diredge] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/split_unital.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {$=$};
		\node [style=white dot] (1) at (-1.5, -0.5) {};
		\node [style=white dot] (2) at (-1.5, 1.75) {};
		\node [style=white norm] (3) at (-1.5, 0.25) {};
		\node [style=white norm] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-2, 2.5) {};
		\node [style=none] (6) at (-1, 2.5) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (1, 2.25) {};
		\node [style=none] (9) at (2, 2.25) {};
		\node [style=white dot] (10) at (1.5, 1.5) {};
		\node [style=white dot] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (3, 1.5) {$=$};
		\node [style=none] (13) at (7.5, 2.25) {};
		\node [style=none] (14) at (6.5, 1.5) {$=$};
		\node [style=none] (15) at (8.5, 2.25) {};
		\node [style=none] (16) at (8, 1.5) {};
		\node [style=none] (17) at (4, 0.75) {};
		\node [style=white dot] (18) at (5.25, 1.25) {};
		\node [style=white dot] (19) at (5.75, 0.25) {};
		\node [style=none] (20) at (4.75, 0.75) {};
		\node [style=none] (21) at (5.25, 2.25) {};
		\node [style=none] (22) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (3);
		\draw [style=diredge] (4) to (2);
		\draw [style=diredge] (3) to (4);
		\draw [style=diredge, in=-90, out=30] (2) to (6.center);
		\draw [style=diredge, in=150, out=-90] (5.center) to (2);
		\draw [style=diredge, bend right=90, looseness=2.25] (1) to (7.center);
		\draw [style=diredge, bend right=90, looseness=2.25] (7.center) to (1);
		\draw [style=diredge, in=-90, out=30] (10) to (9.center);
		\draw [style=diredge, in=150, out=-90] (8.center) to (10);
		\draw [style=diredge] (11) to (10);
		\draw [style=diredge, in=180, out=-90] (13.center) to (16.center);
		\draw [style=diredge, in=-90, out=0] (16.center) to (15.center);
		\draw [style=diredge, in=-15, out=90] (19) to (18);
		\draw [style=diredge] (18) to (21.center);
		\draw (22.center) to (17.center);
		\draw [style=diredge, in=-165, out=90] (20.center) to (18);
		\draw [in=-90, out=-90, looseness=1.25] (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unital.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0.25, -0.25) {$=$};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=square box, minimum width=1 cm] (8) at (-1.5, -0.25) {$f$};
		\node [style=none] (9) at (-2, 0.35) {};
		\node [style=none] (10) at (-1, 0.35) {};
		\node [style=none] (11) at (-2, -0.85) {};
		\node [style=none] (12) at (-1, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=-90] (3.center) to (5.center);
		\draw [style=diredge, in=-90, out=0] (5.center) to (4.center);
		\draw [style=diredge] (0.center) to (9.center);
		\draw [style=diredge] (10.center) to (1.center);
		\draw [style=diredge] (7.center) to (12.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none, bend right=90, looseness=1.50] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

